The 27Al(p,a)24Mg reaction at astrophysical energies studied by means of the Trojan Horse Method applied to the 2H(27Al,a24Mg)n reaction

The 27Al(p,a)24Mg reaction, which drives the destruction of 27Al and the production of 24Mg in stellar hydrogen burning, has been investigated via the Trojan Horse Method (THM) by measuring the 2H(27Al,a24Mg)n three-body reaction. The experiment covered a broad energy range (-0.5 MeV < E_cm < 1.5 MeV), aiming to investigate those of interest for astrophysics.The results confirm the THM as a valuable technique for the experimental study of fusion reactions at very low energies and suggest the presence of a rich pattern of resonances in the energy region close to the Gamow window of stellar hydrogen burning (70-120 keV), with potential impact on astrophysics. To estimate such an impact a second run of the experiment is needed, since the background due the three-body reaction hampered to collect enough data to resolve the resonant structures and extract the reaction rate.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

